On the theory of microwave absorption by the spin-1/2 Heisenberg-Ising magnet

We analyze the problem of microwave absorption by the Heisenberg-Ising magnet in terms of shifted moments of the imaginary part of the dynamical susceptibility. When both, the Zeeman field and the wave vector of the incident microwave, are parallel to the anisotropy axis, the first four moments determine the shift of the resonance frequency and the line width in a situation where the frequency is varied for fixed Zeeman field. For the one-dimensional model we can calculate the moments exactly. This provides exact data for the resonance shift and the line width at arbitrary temperatures and magnetic fields. In current ESR experiments the Zeeman field is varied for fixed frequency. We show how in this situation the moments give perturbative results for the resonance shift and for the integrated intensity at small anisotropy as well as an explicit formula connecting the line width with the anisotropy parameter in the high-temperature limit.

==> tex_breite_von_T_kritisch_D=09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5898.54,3684.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,484){\makebox(0,0){\strut{}1e-02}}%
      \put(1287,484){\makebox(0,0){\strut{}1e-01}}%
      \put(2376,484){\makebox(0,0){\strut{}1e+00}}%
      \put(3466,484){\makebox(0,0){\strut{}1e+01}}%
      \put(4555,484){\makebox(0,0){\strut{}1e+02}}%
      \put(4687,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4687,1101){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4687,1499){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(4687,1896){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(4687,2293){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(4687,2691){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4687,3088){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(4687,3485){\makebox(0,0)[l]{\strut{} 1.4}}%
      \put(5456,2194){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta\omega / J$}}}%
      \put(2376,154){\makebox(0,0){\strut{}$T/J$}}%
      \put(449,3336){\makebox(0,0)[l]{\strut{}$h/J = 0.1$}}%
      \put(449,2542){\makebox(0,0)[l]{\strut{}$h/J = 0.2$}}%
      \put(449,2015){\makebox(0,0)[l]{\strut{}$h/J = 0.3$}}%
      \put(449,1485){\makebox(0,0)[l]{\strut{}$h/J = 0.4$}}%
      \put(3466,3088){\makebox(0,0)[l]{\strut{}$ + \; L=16$}}%
      \put(3466,3346){\makebox(0,0)[l]{\strut{}$ \times\; L=24$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{breite_von_T_kritisch_D=09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex_shift_von_h_kritisch_D=09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5898.54,3684.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1272){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1210,1839){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1210,2407){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1210,2974){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,3542){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2290,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3238,484){\makebox(0,0){\strut{} 1}}%
      \put(4187,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5135,484){\makebox(0,0){\strut{} 2}}%
      \put(308,2194){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta\omega / J$}}}%
      \put(3428,154){\makebox(0,0){\strut{}$h/J$}}%
      \put(3238,3429){\makebox(0,0)[l]{\strut{}$T/J = 0.01$}}%
      \put(4187,3031){\makebox(0,0)[l]{\strut{}$T/J = 0.3$}}%
      \put(4187,2222){\makebox(0,0)[l]{\strut{}$T/J = 1.0$}}%
      \put(4187,1748){\makebox(0,0)[l]{\strut{}$T/J = 3.0$}}%
      \put(4187,1030){\makebox(0,0)[l]{\strut{}$T/J = 100$}}%
      \put(1532,988){\makebox(0,0)[l]{\strut{}$ + \; L=16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{shift_von_h_kritisch_D=09}}%
    \gplfronttext
  \end{picture}%
\endgroup

